Towards Building Voice-based Conversational Recommender Systems: Datasets, Potential Solutions, and Prospects

Conversational recommender systems (CRSs) have become crucial emerging research topics in the field of RSs, thanks to their natural advantages of explicitly acquiring user preferences via interactive conversations and revealing the reasons behind recommendations. However, the majority of current CRSs are text-based, which is less user-friendly and may pose challenges for certain users, such as those with visual impairments or limited writing and reading abilities. Therefore, for the first time, this paper investigates the potential of voice-based CRS (VCRSs) to revolutionize the way users interact with RSs in a natural, intuitive, convenient, and accessible fashion. To support such studies, we create two VCRSs benchmark datasets in the e-commerce and movie domains, after realizing the lack of such datasets through an exhaustive literature review. Specifically, we first empirically verify the benefits and necessity of creating such datasets. Thereafter, we convert the user-item interactions to text-based conversations through the ChatGPT-driven prompts for generating diverse and natural templates, and then synthesize the corresponding audios via the text-to-speech model. Meanwhile, a number of strategies are delicately designed to ensure the naturalness and high quality of voice conversations. On this basis, we further explore the potential solutions and point out possible directions to build end-to-end VCRSs by seamlessly extracting and integrating voice-based inputs, thus delivering performance-enhanced, self-explainable, and user-friendly VCRSs. Our study aims to establish the foundation and motivate further pioneering research in the emerging field of VCRSs. This aligns with the principles of explainable AI and AI for social good, viz., utilizing technology's potential to create a fair, sustainable, and just world.

==> plot/feature-distribution.tex <==
\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}
\definecolor{aliceblue}{rgb}{0.94, 0.97, 1.0}
\definecolor{alizarin}{rgb}{0.82, 0.1, 0.26}
\definecolor{almond}{rgb}{0.94, 0.87, 0.8}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}
\definecolor{amber(sae/ece)}{rgb}{1.0, 0.49, 0.0}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{antiquefuchsia}{rgb}{0.57, 0.36, 0.51}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42}
\definecolor{ashgrey}{rgb}{0.7, 0.75, 0.71}
\definecolor{atomictangerine}{rgb}{1.0, 0.6, 0.4}
\definecolor{aureolin}{rgb}{0.99, 0.93, 0.0}
\definecolor{azure(colorwheel)}{rgb}{0.0, 0.5, 1.0}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{bluebell}{rgb}{0.64, 0.64, 0.82}
\definecolor{brightlavender}{rgb}{0.75, 0.58, 0.89}
\begin{figure*}[t]
\centering
\subfigure[Coat: Gender]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.45\textwidth
}
\begin{axis}[
    xbar,
    bar width=10pt,
    %xlabel={$K$},
    xlabel={The percentage of associated interactions (\%)},
    xlabel style ={font = \Huge},
    xlabel near ticks,
    ylabel style ={font = \Huge},
    %xticklabel style={rotate=20},
    enlarge y limits={abs=2cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    xmin=0, xmax=60,
    ytick={1,2},
    yticklabels={Women, Men},
    xtick={0,10,20,30,40,50},
    every axis plot/.append style={
          bar shift=0pt,
        }
    % legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\large},
]
\addplot [fill=amethyst] coordinates {(45.11, 1)};
\addplot [fill=amber] coordinates {(54.89, 2)}; 
\end{axis}
\end{tikzpicture}
}
\subfigure[Coat: Jacket Type]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.45\textwidth
}
\begin{axis}[
    xbar,
    bar width=8pt,
    %xlabel={$K$},
    xlabel={The percentage of associated interactions (\%)},
    xlabel style ={font = \Huge},
    xlabel near ticks,
    ylabel style ={font = \Large},
    %xticklabel style={rotate=20},
    enlarge y limits={abs=0.4cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    xmin=0, xmax=16,
    ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
    yticklabels={Motorcycle, Track, Pea, Cropped, Packable, Trench, Shells, Waterproof, Field, Vests, Rain, Bomber, Fleece, Parkas, Insulated, Other},
    % x tick label style = {font = \small, text width = 1.7cm, align = center, rotate = 70, anchor = north east},
    xtick={0,3,6,9,12,15},
    every axis plot/.append style={
          bar shift=0pt,
        }
    % legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\large},
]
\addplot [fill=airforceblue] coordinates {(1.82, 1)};
\addplot [fill=aliceblue] coordinates {(2.24, 2)}; 
\addplot [fill=alizarin] coordinates {(2.53, 3)}; 
\addplot [fill=almond] coordinates {(2.97, 4)}; 
\addplot [fill=amber] coordinates {(3.36, 5)}; 
\addplot [fill=amber(sae/ece)] coordinates {(3.92, 6)};
\addplot [fill=amethyst] coordinates {(5.49, 7)}; 
\addplot [fill=antiquebrass] coordinates {(5.68, 8)};
\addplot [fill=applegreen] coordinates {(5.79, 9)};
\addplot [fill=apricot] coordinates {(7.37, 10)};
\addplot [fill=arylideyellow] coordinates {(7.95, 11)};
\addplot [fill=ashgrey] coordinates {(8.09, 12)};
\addplot [fill=atomictangerine] coordinates {(8.64, 13)};
\addplot [fill=aureolin] coordinates {(8.81, 14)};
\addplot [fill=azure(colorwheel)] coordinates {(12.61, 15)};
\addplot [fill=babypink] coordinates {(12.73, 16)};
\end{axis}
\end{tikzpicture}
}
\subfigure[Coat: Color]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.45\textwidth
}
\begin{axis}[
    xbar,
    bar width=8pt,
    %xlabel={$K$},
    xlabel={The percentage of associated interactions (\%)},
    xlabel style ={font = \Huge},
    xlabel near ticks,
    ylabel style ={font = \Large},
    %xticklabel style={rotate=20},
    enlarge y limits={abs=0.4cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    xmin=0, xmax=31,
    ytick={1,2,3,4,5,6,7,8,9,10,11,12,13},
    yticklabels={Pink, Multi, Olive, Purple, Navy, Red, Beige, Green, Brown, Blue, Gray, Other, Black},
    % x tick label style = {font = \small, text width = 1.7cm, align = center, rotate = 70, anchor = north east},
    xtick={0,6,12,18,24,30},
    every axis plot/.append style={
          bar shift=0pt,
        }
    % legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\large},
]
\addplot [fill=airforceblue] coordinates {(2.47, 1)};
\addplot [fill=aliceblue] coordinates {(2.5, 2)}; 
\addplot [fill=alizarin] coordinates {(2.5, 3)}; 
\addplot [fill=almond] coordinates {(2.60, 4)}; 
\addplot [fill=amber] coordinates {(3.03, 5)}; 
\addplot [fill=amber(sae/ece)] coordinates {(3.58, 6)};
\addplot [fill=amethyst] coordinates {(4.37, 7)}; 
\addplot [fill=antiquebrass] coordinates {(6.02, 8)};
\addplot [fill=applegreen]coordinates {(8.41, 9)};
\addplot [fill=apricot] coordinates {(10.16, 10)};
\addplot [fill=arylideyellow] coordinates {(11.65, 11)};
\addplot [fill=ashgrey] coordinates {(15.01, 12)};
\addplot [fill=atomictangerine]coordinates {(27.70, 13)};
\end{axis}
\end{tikzpicture}
}\\
\hspace{-0.1in}
\subfigure[ML-1M: Genre]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.52\textwidth, %0.55
    height=0.45\textwidth
}
\begin{axis}[
    xbar,
    bar width=8pt,
    %xlabel={$K$},
    xlabel={The percentage of associated interactions (\%)},
    xlabel style ={font = \Huge},
    xlabel near ticks,
    ylabel style ={font = \Large}, %\Large
    %xticklabel style={rotate=20},
    enlarge y limits={abs=0.4cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    xmin=0, xmax=31,
    ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
    yticklabels={Fantasy, War, Romance, Western, Documentary, Musical, Film-noir, Mystery, Sci-fi, Thriller, Children's, Animation, Crime, Adventure, Horror, Drama, Action, Comedy},
    xtick={0,6,12,18,24,30},
    every axis plot/.append style={
          bar shift=0pt,
        }
    % legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\large},
]
\addplot [fill=airforceblue] coordinates {(0.08, 1)};
\addplot [fill=aliceblue] coordinates {(0.10, 2)}; 
\addplot [fill=alizarin] coordinates {(0.28, 3)}; 
\addplot [fill=almond] coordinates {(0.57, 4)}; 
\addplot [fill=amber] coordinates {(0.67, 5)}; 
\addplot [fill=amber(sae/ece)] coordinates {(0.71, 6)};
\addplot [fill=amethyst] coordinates {(0.94, 7)}; 
\addplot [fill=antiquebrass] coordinates {(1.03, 8)};
\addplot [fill=applegreen] coordinates {(1.15, 9)};
\addplot [fill=apricot] coordinates {(1.78, 10)};
\addplot [fill=arylideyellow] coordinates {(2.05, 11)};
\addplot [fill=ashgrey] coordinates {(3.53, 12)};
\addplot [fill=atomictangerine] coordinates {(3.82, 13)};
\addplot [fill=aureolin] coordinates {(4.35, 14)};
\addplot [fill=azure(colorwheel)] coordinates {(4.36, 15)};
\addplot [fill=babypink] coordinates {(20.95, 16)};
\addplot [fill=bluebell] coordinates {(25.92, 17)};
\addplot [fill=brightlavender] coordinates {(27.68, 18)};
\end{axis}
\end{tikzpicture}
}%
\hspace{-0.1in}
\subfigure[ML-1M: Actor]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.52\textwidth,
    height=0.45\textwidth
}
\begin{axis}[
    xbar,
    bar width=8pt,
    %xlabel={$K$},
    xlabel={The percentage of associated interactions (\%)},
    xlabel style ={font = \Huge},
    xlabel near ticks,
    ylabel style ={font = \Large},
    %xticklabel style={rotate=20},
    enlarge y limits={abs=0.4cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    xmin=0, xmax=2.5,
    ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    yticklabels={John Cusack, John Travolta, Jack Nicholson, Robin Williams, Mark Hamill, Kevin Costner, Sean Connery, Kevin Spacey, Robert De Niro, Tom Cruise, Bruce Willis, Arnold Schwarzenegger, Harrison Ford, Mel Gibson, Tom Hanks},
    xtick={0,0.5,1.0,1.5,2.0},
    every axis plot/.append style={
          bar shift=0pt,
        }
    % legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\large},
]
\addplot [fill=airforceblue] coordinates {(0.80, 1)};
\addplot [fill=aliceblue] coordinates {(0.81, 2)}; 
\addplot [fill=alizarin] coordinates {(0.84, 3)};
\addplot [fill=almond] coordinates {(0.85, 4)};
\addplot [fill=amber] coordinates {(0.89, 5)};
\addplot [fill=amber(sae/ece)] coordinates {(0.94, 6)};
\addplot [fill=amethyst] coordinates {(0.98, 7)};
\addplot [fill=antiquebrass] coordinates {(0.98, 8)};
\addplot [fill=applegreen] coordinates {(1.06, 9)};
\addplot [fill=apricot] coordinates {(1.13, 10)};
\addplot [fill=arylideyellow] coordinates {(1.23, 11)};
\addplot [fill=ashgrey] coordinates {(1.38, 12)};
\addplot [fill=atomictangerine] coordinates {(1.61, 13)};
\addplot [fill=aureolin] coordinates {(1.79, 14)};
\addplot [fill=azure(colorwheel)] coordinates {(1.91, 15)};
\end{axis}
\end{tikzpicture}
}%
\hspace{-0.1in}
\subfigure[ML-1M: Director]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.52\textwidth,
    height=0.45\textwidth
}
\begin{axis}[
    xbar,
    bar width=8pt,
    %xlabel={$K$},
    xlabel={The percentage of associated interactions (\%)},
    xlabel style ={font = \Huge},
    xlabel near ticks,
    ylabel style ={font = \Large},
    %xticklabel style={rotate=20},
    enlarge y limits={abs=0.4cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    xmin=0, xmax=2.5,
    ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    yticklabels={Martin Scorsese, Barry Levinson, Woody Allen, Ron Howard, John McTiernan, Francis Ford Coppola, Ridley Scott, Stanley Kubrick, Tim Burton, Richard Donner, Alfred Hitchcock, Rob Reiner, James Cameron, Robert Zemeckis, Steven Spielberg},
    xtick={0,0.5,1.0,1.5,2.0},
    every axis plot/.append style={
          bar shift=0pt,
        }
    % legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\large},
]
\addplot [fill=airforceblue] coordinates {(0.67, 1)};
\addplot [fill=aliceblue] coordinates {(0.73, 2)}; 
\addplot [fill=alizarin] coordinates {(0.79, 3)};
\addplot [fill=almond] coordinates {(0.80, 4)};
\addplot [fill=amber] coordinates {(0.82, 5)};
\addplot [fill=amber(sae/ece)] coordinates {(0.82, 6)};
\addplot [fill=amethyst] coordinates {(0.87, 7)};
\addplot [fill=antiquebrass] coordinates {(0.87, 8)};
\addplot [fill=applegreen] coordinates {(0.93, 9)};
\addplot [fill=apricot] coordinates {(0.94, 10)};
\addplot [fill=arylideyellow] coordinates {(1.01, 11)};
\addplot [fill=ashgrey] coordinates {(1.05, 12)};
\addplot [fill=atomictangerine] coordinates {(1.13, 13)};
\addplot [fill=aureolin] coordinates {(1.25, 14)};
\addplot [fill=azure(colorwheel)] coordinates {(2.13, 15)};
\end{axis}
\end{tikzpicture}
}
\hspace{-0.1in}
\subfigure[ML-1M: Country]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.52\textwidth,
    height=0.45\textwidth
}
\begin{axis}[
    xbar,
    bar width=8pt,
    %xlabel={$K$},
    xlabel={The percentage of associated interactions (\%)},
    xlabel style ={font = \Huge},
    xlabel near ticks,
    ylabel style ={font = \Large},
    %xticklabel style={rotate=20},
    enlarge y limits={abs=0.4cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    xmin=0, xmax=83,
    ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    yticklabels={Danish,New Zealand, Spanish, Irish, West German, Mexican, Hong Kong, Japanese, Italian, Canadian, German, Australian, French, British, American},
    xtick={0,20,40,60,80},
    every axis plot/.append style={
          bar shift=0pt,
        }
    % legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\large},
]
\addplot [fill=airforceblue] coordinates {(0.10, 1)};
\addplot [fill=aliceblue] coordinates {(0.11, 2)};
\addplot [fill=alizarin] coordinates {(0.13, 3)};
\addplot [fill=almond] coordinates {(0.25, 4)};
\addplot [fill=amber] coordinates {(0.28, 5)};
\addplot [fill=amber(sae/ece)] coordinates {(0.29, 6)};
\addplot [fill=amethyst] coordinates {(0.33, 7)};
\addplot [fill=antiquebrass] coordinates {(0.54, 8)};
\addplot [fill=applegreen] coordinates {(0.77, 9)};
\addplot [fill=apricot] coordinates {(0.95, 10)};
\addplot [fill=arylideyellow] coordinates {(1.18, 11)};
\addplot [fill=ashgrey] coordinates {(1.29, 12)};
\addplot [fill=atomictangerine] coordinates {(1.64, 13)};
\addplot [fill=aureolin] coordinates {(9.97, 14)};
\addplot [fill=azure(colorwheel)] coordinates {(81.42, 15)};

\end{axis}
\end{tikzpicture}
}%
\hspace{-0.1in}
\vspace{-0.1in}
\caption{The associated interaction distribution w.r.t. different feature values of each feature type.
}\label{fig:feature-distribution}
\vspace{-0.05in}
\end{figure*}

==> plot/feature-importance.tex <==
\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}
\definecolor{aliceblue}{rgb}{0.94, 0.97, 1.0}
\definecolor{alizarin}{rgb}{0.82, 0.1, 0.26}
\definecolor{almond}{rgb}{0.94, 0.87, 0.8}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}
\definecolor{amber(sae/ece)}{rgb}{1.0, 0.49, 0.0}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{antiquefuchsia}{rgb}{0.57, 0.36, 0.51}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42}
\definecolor{ashgrey}{rgb}{0.7, 0.75, 0.71}
\definecolor{atomictangerine}{rgb}{1.0, 0.6, 0.4}
\definecolor{aureolin}{rgb}{0.99, 0.93, 0.0}
\definecolor{azure(colorwheel)}{rgb}{0.0, 0.5, 1.0}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{bluebell}{rgb}{0.64, 0.64, 0.82}
\definecolor{brightlavender}{rgb}{0.75, 0.58, 0.89}
\begin{figure*}[t]
\centering
\subfigure[Coat]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.45\textwidth
}
\begin{axis}[
    ybar,
    bar width=5pt,
    %xlabel={$K$},
    ylabel={Feature Importance},
    ylabel style ={font = \Large},
    % ylabel near ticks,
    xlabel style ={font = \LARGE},
    %xticklabel style={rotate=20},
    enlarge x limits={abs=1.0cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=60, ymax=350,
    symbolic x coords={user 0, user 1, user 2, user 3, user 4},
    xtick=data,
    ytick={60,120,180,240,300},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=3, column sep=0.2cm, draw=none, font=\Large},
]
%user 0,2,3,4,5
%gender
\addplot [fill=almond]coordinates {
(user 0, 148) (user 1, 141)
(user 2, 140) (user 3, 102)
(user 4, 90)};
%jacket
\addplot [fill=amber]coordinates {
(user 0, 319) (user 1, 165)
(user 2, 135) (user 3, 334)
(user 4, 188)}; 
%color
\addplot [fill=amethyst]coordinates {
(user 0, 191) (user 1, 195)
(user 2, 171) (user 3, 80)
(user 4, 151)};
\legend{Gender, Jacket, Color}
\end{axis}
\end{tikzpicture}
}
\subfigure[ML-1M]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.45\textwidth
}
\begin{axis}[
    ybar,
    bar width=5pt,
    %xlabel={$K$},
    ylabel={Feature Importance},
    ylabel style ={font = \Large},
    % ylabel near ticks,
    xlabel style ={font = \LARGE},
    %xticklabel style={rotate=20},
    enlarge x limits={abs=1.0cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=200, ymax=2600,
    symbolic x coords={user 0, user 1, user 2, user 3, user 4},
    xtick=data,
    ytick={200,700,1200,1700,2200},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\Large},
]
%user 2,10,33,192,187
%country
\addplot [fill=almond] coordinates {
(user 0, 262) (user 1, 339)
(user 2, 473) (user 3, 241)
(user 4, 289)};
%genres
\addplot [fill=amber] coordinates {
(user 0, 1397) (user 1, 2490)
(user 2, 1647) (user 3, 2199)
(user 4, 2178)}; 
%actor
\addplot [fill=amethyst] coordinates {
(user 0, 1429) (user 1, 2039)
(user 2, 2292) (user 3, 1547)
(user 4, 2390)};
%director
\addplot [fill=applegreen] coordinates {
(user 0, 1605) (user 1, 2292)
(user 2, 2134) (user 3, 1471)
(user 4, 2070)};
\legend{Country, Genre, Actor, Director}
\end{axis}
\end{tikzpicture}
}
\subfigure[Coat]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.45\textwidth
}
\begin{axis}[
    ybar,
    bar width=10pt,
    %xlabel={$K$},
    ylabel={The percentage of users (\%)},
    ylabel style ={font = \Large},
    % ylabel near ticks,
    xlabel style ={font = \Large},
    %xticklabel style={rotate=20},
    enlarge x limits={abs=1.0cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=70,
    xtick={1,2,3},
    xticklabels={Gender, Jacket, Color},
    ytick={0,20,40,60},
    every axis plot/.append style={
          bar shift=0pt,
        }
    % legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\large},
]
\addplot [fill=almond] coordinates {(1, 11)}; 
\addplot [fill=amber] coordinates {(2, 26)}; 
\addplot [fill=amethyst] coordinates {(3, 63)}; 
\end{axis}
\end{tikzpicture}
}
\subfigure[ML-1M]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.45\textwidth
}
\begin{axis}[
    ybar,
    bar width=10pt,
    %xlabel={$K$},
    ylabel={The percentage of users (\%)},
    ylabel style ={font = \Large},
    % ylabel near ticks,
    xlabel style ={font = \Large},
    %xticklabel style={rotate=20},
    enlarge x limits={abs=1.0cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=40,
    xtick={1,2,3,4},
    xticklabels={Country, Genre, Actor, Director},
    % symbolic x coords={Country, Genre, Actor, Director},
    % xtick={Country, Genre, Actor, Director},
    ytick={0,10,20,30},
    every axis plot/.append style={
          bar shift=0pt,
        }
    % legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\large},
]
%country
\addplot coordinates {(1, 0)};
\addplot [fill=almond] coordinates {(2, 33.98)}; %33.98 
\addplot [fill=amber] coordinates {(3, 36.83)}; %36.83
\addplot [fill=amethyst] coordinates {(4, 29.19)}; %29.19
\end{axis}
\end{tikzpicture}
}
\vspace{-0.2in}
\caption{%\textcolor{red}
(a-b) the importance of different feature types w.r.t. five randomly sampled users; and (c-d) the user distribution w.r.t. the feature type of the highest importance values.
}\label{fig:feature-importance}
\vspace{-0.15in}
\end{figure*}



